Second order optimality conditions for piecewise regular extremals in Optimal Control

We study second-order optimality conditions for optimal control problems with integral cost. We consider extremals obtained by concatenating finitely many regular arcs and prove both a necessary condition for weak local optimality and a sufficient condition for strong local optimality within this class. The key object is the Jacobi curve, a curve of Lagrangian subspaces encoding the second variation along the reference extremal. In the regular case, this curve is smooth and can be identified with the tangent spaces to a suitable field of extremals. For piecewise regular extremals, the field of extremals is only piecewise smooth, and the associated Jacobi curve has discontinuities at the switching times. This makes the relation between vertical intersections, conjugate points, and optimality more delicate. We develop this discontinuous Jacobi-curve framework and show how it yields effective second-order tests. The case of one-dimensional free-control systems is studied in detail as an illustrative class in which piecewise regular extremals arise naturally.

==> figures/disegno_conj_point_switch.tex <==
\noindent
\begin{tikzpicture}[
    vec/.style={->, thick},
    blueLine/.style={blue, line width=1.2pt},
    blueExt/.style={blue, dashed, line width=1pt},
    redBorder/.style={red, dashed, line width=1pt},
    smallnode/.style={font=\small}
]

\coordinate (P) at (0,0);

\draw[blueLine] (-1.2,1.2) -- (1.2,-1.2);

\draw[blueExt] (-1.7,1.7) -- (-0.7,0.7);
\draw[blueExt] (0.7,-0.7) -- (1.7,-1.7);

\node[smallnode,blueExt] at (-0.2,-1)
{$\pi_*(\Lambda_j\cap\Lambda_j^+)$};

\draw[vec] (P) -- (0,1.1) node[above] {$\pi_* \vec {\mathcal H}^{j} $};
\draw[vec] (P) -- (1.1,0.3) node[below,xshift=3mm] {$\pi_* \vec {\mathcal H}^{j+1} $};

\fill (P) circle (0.6mm);

\draw[redBorder] (-2.6,-1.9) rectangle (2.6,1.9);

\node[smallnode,redBorder] at (1.7,2.3)
{$\pi_*(\Lambda_j+\Lambda_j^*)$};

\end{tikzpicture}
\hspace{1.5cm}
\begin{tikzpicture}[
    vec/.style={->, thick},
    blueLine/.style={blue, line width=1.2pt},
    blueExt/.style={blue, dashed, line width=1pt},
    redBorder/.style={red, dashed, line width=1pt},
    smallnode/.style={font=\small}
]

\coordinate (P) at (0,0);

\draw[blueLine] (-1.2,1.2) -- (1.2,-1.2);

\draw[blueExt] (-1.7,1.7) -- (-0.7,0.7);
\draw[blueExt] (0.7,-0.7) -- (1.7,-1.7);

\node[smallnode, blueExt] at (-0.2,-1)
{$\pi_*(\Lambda_j\cap\Lambda_j^+)$};

\draw[vec] (P) -- (0,1.1) node[above] {$\pi_* \vec {\mathcal{H}}^{j} $};
\draw[vec] (P) -- (-1.1,-0.3) node[above, xshift=-3mm] {$\pi_* \vec {\mathcal H}^{j+1}$};

\fill (P) circle (0.6mm);

\draw[redBorder] (-2.6,-1.9) rectangle (2.6,1.9);

\node[smallnode,redBorder] at (1.7,2.3)
{$\pi_*(\Lambda_j+\Lambda_j^*)$};

\end{tikzpicture}


==> figures/disegno_example1.tex <==
\begin{tikzpicture}[scale=0.8,transform shape]
\begin{axis}[
    axis lines=middle,
    xmin=-2.5, xmax=3.5,
    ymin=-3, ymax=8,   
    samples=200,
    domain=-2.5:3.5,
    clip=true,
    xlabel={\large $u$},
    ylabel=\empty,
    xtick=\empty,
    ytick=\empty,
    x label style={yshift=-5mm}
]

\addplot[thick] {(x+1)^2*(x-2)^2 + 0.25*x + 0.5};
\node at (axis cs:1.7,6) {\Large $L(q,u)$};

\addplot[red,thick] {0.25*x + 0.5};

\addplot[only marks,mark=*,blue] coordinates {
    (-1,0.25)
    (2,1)
};


\end{axis}
\end{tikzpicture}



==> figures/disegno_example2.tex <==
\begin{tikzpicture}[scale=0.8,transform shape]
\begin{axis}[
    axis lines=middle,
    xmin=-2.5, xmax=3.5,
    ymin=-8, ymax=8,
    samples=200,
    domain=-2.5:3.5,
    clip=true,
    xlabel={$u$},
    ylabel=\empty,
    xtick=\empty,
    ytick=\empty,
    x label style={yshift=-5mm}
]

\addplot[thick] {2*(x+1)*(x-2)*(2*x-1) + 0.25};
\node at (axis cs:1.6,6) {$\pa_u L(q,u)$};

\addplot[red,thick] {2};
\node at (axis cs:1.5,2.1) [anchor=south,red] {$p$};


\addplot[only marks,mark=*,blue] coordinates {
    (-0.9,0)
    (2.1,0)
};

\draw[thick, blue, dashed] (-0.9,0) -- (-0.9,2);
\draw[thick, blue, dashed] (2.1,0) -- (2.1,2);

\addplot[only marks,mark=*,orange!90!black] coordinates {
    (-0.366, 5.446)
    (1.366, -4.946)
};

\node at (axis cs:-0.5,-0.8) [blue] {\small $u_1(p,q)$};
\node at (axis cs:2.5,-0.8) [blue] {\small $u_2(p,q)$};
\node at (axis cs:-0.366, 5.446) [anchor=south, orange!90!black] {$p_1(q)$};
\node at (axis cs:1.366, -4.946) [anchor=north, orange!90!black] {$p_2(q)$};



\end{axis}
\end{tikzpicture}


==> figures/disegno_example3.tex <==
\begin{tikzpicture}[>=stealth, scale=0.6, transform shape]

    \def\xstart{-2.5}
    \def\xend{8}
    \def\qone{1.5}
    \def\qtwo{4.5}
    \def\xleft{-0.8}

    \draw[->, thick] (-1, 0) -- (\xend, 0) node[below] {\Large $q$};
    \draw[->, thick] (0, -1.5) -- (0, 5) node[left] {\Large  $p$};

    \draw[thick, dashed] plot [smooth, tension=0.7] coordinates {(\xstart, 3.9) (-1.8, 3.8)};
    \draw[thick] plot [smooth, tension=0.7] coordinates {(-1.8, 3.8) (1.5, 4.1) (4.5, 3.9) (7, 4.4)} node[below] {\large $p_1$};
    \draw[thick, dashed] plot [smooth, tension=0.7] coordinates {(7, 4.4) (\xend, 4.6)};

    \draw[thick, dashed] plot [smooth, tension=0.7] coordinates {(\xstart, 2.4) (-1.8, 2.3)};
    \draw[thick] plot [smooth, tension=0.7] coordinates {(-1.8, 2.3) (1.5, 2.6) (4.5, 2.4) (7, 2.9)} node[below] {\large $p_*$};
    \draw[thick, dashed] plot [smooth, tension=0.7] coordinates {(7, 2.9) (\xend, 3.1)} node[left,yshift=2mm] {\large$\Sigma=\{H^1 = H^2\}$};

    \draw[thick, dashed] plot [smooth, tension=0.7] coordinates {(\xstart, 0.9) (-1.8, 0.8)};
    \draw[thick] plot [smooth, tension=0.7] coordinates {(-1.8, 0.8) (1.5, 1.1) (3.5, 0.2) (5.5, 0.5) (7, 1.3)} node[below ] {\large $p_2$};
    \draw[thick, dashed] plot [smooth, tension=0.7] coordinates {(7, 1.3) (\xend, 1.5)};

    \draw[red, very thick] (\xleft, 5) -- (\xleft, 2.43);
    \draw[green!70!black, very thick] (\xleft, 2.43) -- (\xleft, -1);
    \draw[red, dashed, very thick] (\xleft, 5) -- (\xleft, 5.5);
    \draw[green!70!black, dashed, very thick] (\xleft, -1) -- (\xleft, -1.5);
    
    \filldraw[red] (\xleft, 2.43) circle (2pt);
    
    \node[red, anchor=east] at (\xleft, 4.2) {\Large $\{H^2 > H^1\}$};
    \node[green!70!black, anchor=east] at (\xleft, 0.5) {\Large $\{H^1 > H^2\}$};

    \draw[blue!70, thick] (\qone, -1.2) -- (\qone, 4.1);
    \draw[blue!70, thick, dashed] (\qone, -1.2) -- (\qone, -1.8);
    \node[blue!70, anchor=west] at (\qone, -1.5) {\Large $\Omega_1 \cap (\mathbb R \times {q_1})$};
    \node[blue!70, anchor=north east] at (\qone, 0) {\Large $q_1$};
    \filldraw[blue!70] (\qone, 4.1) circle (2.5pt);
    \filldraw[blue!70] (\qone, 0) circle (2.5pt);

    \draw[blue!70, thick] (\qtwo, 0.23) -- (\qtwo, 4.3);
    \draw[blue!70, thick, dashed] (\qtwo, 4.3) -- (\qtwo, 5.3);
    \node[blue!70, anchor=east] at (\qtwo, 5) {\Large $\Omega_2 \cap (\mathbb R \times {q_2}) $};
    \node[blue!70, anchor= east, yshift=-3mm] at (\qtwo, 0) {\Large $q_2$};
    \filldraw[blue!70] (\qtwo, 0) circle (2.5pt);
    \filldraw[blue!70] (\qtwo, 0.23) circle (2.5pt); %

\end{tikzpicture}


==> figures/disegno_example4.tex <==
\begin{tikzpicture}[>=Stealth, scale=0.7,transform shape]

    \def\xA{3.2}   %
    \def\yA{1.8}
    \def\xB{5.5}   %
    \def\yB{1.6}
    \def\xstart{1.8} %
    \def\xend{8}     %

    \draw[->, thick] (-0.5, 0) -- (\xend, 0) node[below] {\large $q$};
    \draw[->, thick] (1, -1) -- (1, 4) node[left] {\large $p$};

    \draw[thick, dashed] plot [smooth, tension=0.5] coordinates {(-0.5, 1.2) (0.5, 1.7) };
    \draw[thick] plot [smooth, tension=0.5] coordinates {(0.5, 1.7) (1.5, 1.9) (2.5, 2.0) (\xA, \yA)};
    
    \draw[orange, ultra thick] plot [smooth, tension=0.5] coordinates {(2.5, 2.0) (\xA, \yA) (4.3, 1.5)};
    
    \draw[thick] (\xB, \yB) -- (6.5, 1.9);
    \draw[thick, dashed] (6.5, 1.9) -- (7.8, 2.5) node[below, black] {\large $p_*$};

    \draw[green!70!black, ultra thick] plot [smooth, tension=0.5] coordinates {(4.3, 1.5) (\xB, \yB) (6.5, 1.9)};

    \filldraw[blue!70] (\xstart, 0.8) circle (2pt) node[below] {\large $\tilde\lambda_0$};
    \draw[blue!70, thick, mid arrow] plot [smooth, tension=0.6] 
        coordinates {(\xstart, 0.8) (2.4, 1.3) (\xA, \yA)};
    \node[blue!70] at (2.6, 1) {\large $\vec{H}_1$};

    \draw[blue!70, thick, mid arrow] plot [smooth, tension=0.6] 
        coordinates {(\xB, \yB) (6.5, 1.3) (7.5, 1.2)};
    \filldraw[blue!70] (7.5, 1.2) circle (2pt) node[right] {\large $\tilde{\lambda}_T$};
    \node[blue!70] at (6.8, 1.0) {\large $\vec{H}^1$};

    \draw[red, thick, mid arrow] (\xA, \yA) .. controls (4, 3) and (5, 3) .. (\xB, \yB);
    \node[red] at (4.4, 3.1) {\large $\vec{H}^2$};

    \filldraw[red] (\xA, \yA) circle (2.5pt);
    \filldraw[red] (\xB, \yB) circle (2.5pt);

    \node[orange] (L1) at (2.5, 3) {\large $\big\{\{H^{1}, H^2 \}> 0\big\}$};
    \draw[->, orange, thin] (L1) -- (3.8, 1.8);

    \node[green!70!black] (L2) at (6.5, 3.2) {\large $\big\{\{H^{1}, H^2 \} < 0\big\}$};
    \draw[->, green!70!black, thin] (L2) -- (5, 1.6);

\end{tikzpicture}


==> figures/disegno_hamilt_example.tex <==
\begin{tikzpicture}[scale=0.9]









\begin{axis}[
    at={(9cm,0)},
    anchor=south west,
    width=8cm,
    height=6cm,
    xmin=-2, xmax=3,
    ymin=-0.5, ymax=4,
    axis lines=middle,
    xlabel={$p$},
    ylabel={},
    samples=300,
    domain=-2:3,
    xtick=\empty,
    ytick=\empty,
]

\addplot[
    thick,
    black,
]
{0.5*x^2 + 0.5*abs(x-1)};

\addplot[
    only marks,
    mark=*,
    mark size=2pt,
]
coordinates {(1,0.5)};

\draw[dashed] (1,0) -- (1,0.5) ;

\addplot[
    only marks,
    mark=*,
    mark size=2pt,
]
coordinates {(1,0)};
\node at (axis cs:1,-0.3)
{$p=1$};

\end{axis}

\end{tikzpicture}


==> figures/init-lagr-subs1.tex <==

\begin{tikzpicture}
    \draw[->] (-3,0) -- (3,0) node[anchor=north] {$\Delta$};
    \draw[->] (0,-3) -- (0,3) node[yshift=0.5cm] {$\Pi $};
    

    \draw[thick, blue,domain=-2.5:2.5] plot ({\x*cos(70)},{\x*sin(70)}) ;
    \draw[thick, blue,domain=-2.5:2.5] plot ({\x*cos(110)},{\x*sin(110)}) ;
    \draw (-0.5,2.7) node[above] {$\mathcal{N}$} ;
    \draw [blue,dashed,domain=70:110] plot ({2.5*cos(\x)}, {2.5*sin(\x)});

    \draw[thick, green , domain=-2.5:2.5] plot ({\x*cos(80)},{\x*sin(80)}) ;
    \draw[thick, green ] ({2.5*cos(80)},{2.5*sin(80)}) node[above] {$\mathfrak M_0$} ;
    \draw [<-, green , domain=60:80] plot ({2.25*cos(\x)}, {2.25*sin(\x)});
    
    \draw[blue, thin] (0,0) circle [radius=2];
    
    \fill (0,0) circle (1.5pt) node[anchor=north east] {$O$};
\end{tikzpicture}



==> figures/init-lagr-subs2.tex <==

\begin{tikzpicture}
    \draw[->] (-3,0) -- (3,0) node[anchor=north] {$H$};
    \draw[->] (0,-3) -- (0,3) node[above] {$\Pi$};
    

    \draw[thick, blue,domain=-2.5:2.5] plot ({\x*cos(70)},{\x*sin(70)}) ;
    \draw[thick, blue,domain=-2.5:2.5] plot ({\x*cos(110)},{\x*sin(110)}) ;
    \draw (0.5,2.7) node {$\mathcal{N}$} ;
    \draw [blue,dashed,domain=70:110] plot ({2.5*cos(\x)}, {2.5*sin(\x)});

    \draw[thick, red ,domain=-2.5:2.5] plot ({\x*cos(100)},{\x*sin(100)}) ;
    \draw[thick, red ] ({2.5*cos(100)},{2.5*sin(100)}) node[above] {$\mathfrak M_0$};
    \draw [<-, red ,domain=80:100] plot ({2.25*cos(\x)}, {2.25*sin(\x)});
    \fill[red] (0,2.25) circle (1.5pt);
    
    
    \draw[blue, thin] (0,0) circle [radius=2];
    
    \fill (0,0) circle (1.5pt) node[anchor=north east] {$O$};
\end{tikzpicture}





==> figures/lagr_manif.tex <==

\begin{tikzpicture}[x=1cm,y=1cm,>=Stealth,
  leftreg/.style={fill=yellow!40, fill opacity=0.20, draw=none},
  midreg/.style={fill=blue!30,   fill opacity=0.16, draw=none},
  rightreg/.style={fill=orange!40,fill opacity=0.18, draw=none},
  bound/.style={line width=1.2pt, draw=green!60!black},
  traj/.style={very thick, black},
  trajarrow/.style={
    decoration={
      markings,
      mark=at position 0.72 with {\arrow[scale=1.0]{Stealth}}
    }, postaction={decorate}
  },
  nodept/.style={fill=black, circle, inner sep=1.2pt},
  outer/.style={draw=red!80!black, dashed, line width=0.9pt, rounded corners=6pt}
]

\def\xmin{0}  \def\xmax{12}
\def\ymin{0}  \def\ymax{6}

\draw[outer] (\xmin-0.3,\ymin-0.3) rectangle (\xmax+0.3,\ymax+0.3);
\node[red!80!black, yshift=5mm] at (\xmax+0.0,\ymax+0.1) {\large $\mathcal{L}\cap \mathcal O_{\tilde\lambda}$};

\coordinate (G1top) at (3,\ymax);
\coordinate (G1bot) at (3,\ymin);
\coordinate (G2top) at (7,\ymax);
\coordinate (G2bot) at (7,\ymin);


\begin{scope}
  \clip (\xmin,\ymax) rectangle (3,\ymin);
  \fill[leftreg] (\xmin,\ymin) rectangle (\xmax,\ymax);
\end{scope}
\begin{scope}
  \clip (3,\ymax) rectangle (7,\ymin);
  \fill[midreg] (\xmin,\ymin) rectangle (\xmax,\ymax);
\end{scope}
\begin{scope}
  \clip (7,\ymax) rectangle (\xmax,\ymin);
  \fill[rightreg] (\xmin,\ymin) rectangle (\xmax,\ymax);
\end{scope}

\draw[bound] (G1top) -- (G1bot);
\draw[bound] (G2top) -- (G2bot);

\node at (1.5,5.5) {\Large $\mathcal{L}_1$};
\node at (5.0,5.2) {\Large $\mathcal{L}_2$};
\node at (9.0,5.5) {\Large $\mathcal{L}_3$};

\tikzset{trajfull/.style={traj,trajarrow}}

\newcommand{\threeparttraj}[4]{%
  \coordinate (#1start) at (0.5,#2);
  \coordinate (#1a) at (3,{#2+#3});  %
  \coordinate (#1b) at (7,{#2-#4});  %
  \coordinate (#1end) at (11.5,#2);

  \draw[trajfull] (#1start) to[out=8,in=180] (#1a);

  \draw[trajfull] (#1a) to[out=30,in=150] (#1b);

  \draw[trajfull] (#1b) to[out=10,in=180] (#1end);

  \fill (#1a) circle (1.2pt);
  \fill (#1b) circle (1.2pt);
}

\threeparttraj{tA}{5.0}{ 0.08}{  0.02}
\threeparttraj{tB}{4.1}{ 0.04}{ -0.03}
\threeparttraj{tC}{3.0}{-0.02}{  0.00}
\threeparttraj{tD}{2.0}{ 0.06}{ -0.05}
\threeparttraj{tE}{1.0}{-0.05}{  0.04}

\node at (1.8,3.3) {$\vec H^1$};
\node at (5,4) {$\vec H^2$};
\node at (9.6,3.4) {$\vec H^3$};
\node[right, green!60!black] at (3.0,0.35) {$\partial\mathcal{L}_1$};
\node[right, green!60!black] at (7.0,0.35) {$\partial\mathcal{L}_2$};
\node at (1,2.8) {$\widetilde{\lambda}$};

\end{tikzpicture}



==> figures/loc_str_opt.tex <==
\begin{tikzpicture}[rotate=-40]
          \draw (0,0) node[below] {$q(0;u)$}
            to[in=245,out=45] (.5,1.5)
            to[out=65,in=200] (1,2.5)
            to[in=240,out=20] (3.5,3)
            to[out=60,in=250] (4.5,4)
            to[out=70,in=215] (5,5.5)
            to[out=35,in=190] (6,6)
            node[below] {$q(T_u;u)$};
    
          \foreach \x in {1,-1}
          {
          \draw[dashed] ($(0,0)+(\x*.5,-\x*.5)$)
            to[in=245,out=45] ($(.5,1.5)+(\x*.5,-\x*.5)$)
            to[out=65,in=200] ($(1,2.5)+(\x*.5,-\x*.5)$)
            to[in=240,out=20] ($(3.5,3)+(\x*.5,-\x*.5)$)
            to[out=60,in=250] ($(4.5,4)+(\x*.5,-\x*.5)$)
            to[out=70,in=215] ($(5,5.5)+(\x*.5,-\x*.5)$)
            to[out=35,in=190] ($(6,6)+(\x*.5,-\x*.5)$) ;
          }
          \draw[dashed] (-.5,.5) arc (125:317:.71);
          \draw[dashed] (6.5,5.5) .. controls (7.3,6) and (6.5,6.7) .. (5.5,6.5);
          \node at (2.3,4.4) {$\mathcal{O}$};
          \draw[->] (2.5,4.25) -- (3.2,3.8);
          \node[above] at (4.5,3) {$q(\cdot;u)$};
          \draw[red] plot[smooth] coordinates {(0,0) (.5,.5) (.3,1) (.5,2.5) (1,2.5) (1.5,2.3) (2,2.5) (3.5,2.5) (3.5,3.5) (4.7,4) (4.3,5) (5,5.7) (5.4,5.3) (6,6)};
          \node[red] at (0,3.5) {$q(\cdot;v)$};
          \draw[->,red] (.2,3.2) -- (.5,2.7);
\end{tikzpicture}


==> figures/phase_portrait.tex <==









\begin{tikzpicture}
\tikzset{
    directed/.style={
        postaction={
            decorate,
            decoration={
                markings,
                mark=at position 0.50 with {\arrow[scale=1.2]{Stealth}},
            }
        }
    },
    directedrev/.style={
        postaction={
            decorate,
            decoration={
                markings,
                mark=at position 0.50 with {\arrow[scale=1.2]{Stealth[reversed]}},
            }
        }
    }
}


\begin{axis} [
    xlabel={$q$ },
    ylabel={$p$ },
    xmin=-3, xmax=3,
    ymin=-2, ymax=3,
    axis lines=middle,
    xtick=\empty,
    ytick=\empty,
    unit vector ratio=1 1
]

    \foreach \H in { 1.6, 2.0, 2.5, 3.5} {
        
        \pgfmathsetmacro{\pminOne}{(1 - sqrt(8*\H - 11)) / 2}
        \pgfmathsetmacro{\pmaxOne}{min(1, (1 + sqrt(8*\H - 11)) / 2)}

        \addplot[blue, thick, directed, domain=\pminOne:\pmaxOne, samples=100] 
            ({sqrt(2*\H - x^2 + x - 3)}, {x});
        \addplot[blue, thick, directedrev, domain=\pminOne:\pmaxOne, samples=100] 
            ({-sqrt(2*\H - x^2 + x - 3)}, {x});


        \pgfmathsetmacro{\pminTwo}{max(1, (-1 - sqrt(8*\H - 3)) / 2)}
        \pgfmathsetmacro{\pmaxTwo}{(-1 + sqrt(8*\H - 3)) / 2}

        \addplot[red, thick, directed, domain=\pminTwo:\pmaxTwo, samples=100] 
            ({sqrt(2*\H - x^2 - x - 1)}, {x});
        \addplot[red, thick, directedrev, domain=\pminTwo:\pmaxTwo, samples=100] 
            ({-sqrt(2*\H - x^2 - x - 1)}, {x});
    }

    \draw[dashed, black!60] (axis cs:-3, 1) -- (axis cs:3, 1);

    \node at (2.4,1.2) {$p=1$};
    
\end{axis}
\end{tikzpicture}


==> figures/pw_smooth_lagrangian.tex <==
\begin{tikzpicture}
\begin{axis} [
    xlabel={$q$ },
    ylabel={$p$ },
    xmin=-2.5, xmax=2.5,
    ymin=-1, ymax=3,
    axis lines=middle,
    xtick=\empty,
    ytick=\empty,    
    unit vector ratio=1 1
]

    \def\H{2.0}
    \def\sq{1.0} %
    \def\sp{1.0} %

    \pgfmathsetmacro{\pminOne}{(1 - sqrt(8*\H - 11)) / 2}
    \pgfmathsetmacro{\pmaxOne}{min(1, (1 + sqrt(8*\H - 11)) / 2)}
    \addplot[blue, thick, domain=\pminOne:\pmaxOne, samples=100] ({sqrt(2*\H - x^2 + x - 3)}, {x});
    \addplot[blue, thick, domain=\pminOne:\pmaxOne, samples=100] ({-sqrt(2*\H - x^2 + x - 3)}, {x});

    \pgfmathsetmacro{\pminTwo}{max(1, (-1 - sqrt(8*\H - 3)) / 2)}
    \pgfmathsetmacro{\pmaxTwo}{(-1 + sqrt(8*\H - 3)) / 2}
    \addplot[red, thick, domain=\pminTwo:\pmaxTwo, samples=100] ({sqrt(2*\H - x^2 - x - 1)}, {x});
    \addplot[red, thick, domain=\pminTwo:\pmaxTwo, samples=100] ({-sqrt(2*\H - x^2 - x - 1)}, {x});


    \draw[dashed, black!40] (axis cs:-2.5, 1) -- (axis cs:2.5, 1);
    
    \node[circle, fill=black, inner sep=1.5pt] at (axis cs:\sq, \sp) {};
    \node at (axis cs:\sq+0.25, \sp+0.25) {$(q_0,1)$} ;

    \addplot[blue, thick, domain=1:0.5, -Stealth] {-2*(x - \sq) + \sp};
    \node[above,blue] at (0.5,2) {$\vec H^1$};
    \node[above,blue] at (0.5,0) {$\pi_*\vec H^1$};
    
    \addplot[red, thick, domain=1:-0.5, -Stealth] {-0.667*(x - \sq) + \sp};
    \node[above,red] at (-0.5,2) {$\vec H^2$};
    \node[above,red] at (-0.5,0) {$\pi_*\vec H^2$};

    \draw[dotted, thick, black!70] (axis cs:\sq, \sp) -- (axis cs:\sq, 0);
    \node[circle, fill=black!70, inner sep=1.2pt] at (axis cs:\sq, 0) {};
    \node at (axis cs:1.25, -0.2){$q_0$};
    \draw[ultra thick,-Stealth, blue] 
        (axis cs:\sq, 0) -- (axis cs:{\sq - 0.5}, 0)
        node[pos=0.7, below, yshift=-3pt] { };

    \draw[ultra thick, -Stealth, red] 
        (axis cs:\sq, 0) -- (axis cs:{\sq - 1.5}, 0)
        node[pos=0.7, above, yshift=2pt] { };

\end{axis}
\end{tikzpicture}

